Effects of Family Non-universal $Z^{\prime}$ Model in the angular observables of $B\to(\rho,a_{1})\mu^{+}\mu^{-}$ decays

We present the angular distribution of the four-fold $B\to\rho (\to\pi\pi)\mu^{+}\mu^{-}$ and $B\to a_{1}(\to\rho_{\parallel, \perp}\pi)\mu^{+}\mu^{-}$ decays both in the Standard Model and the family non-universal $Z^{\prime}$ model. At the quark level, these decays are governed by the $b\to d\mu^{+}\mu^{-}$ transition. Along with different angular observables, we also give predictions of differential branching ratios, forward-backward asymmetry, longitudinal polarization fraction of $\rho$, and $a_{1}$ mesons. Our analysis shows that the signatures of family non-universal $Z^{\prime}$ model are more distinct in the observables associated with the $B\to\rho(\to\pi\pi)\mu^{+}\mu^{-}$ decay, compared to that of the $B\to a_{1}(\to\rho_{\parallel, \perp}\pi)\mu^{+}\mu^{-}$ decay. Future measurements of the predicted angular observables, both at current and future high energy colliders, will add to the useful complementary data required to clarify the structure of the family non-universal $Z^{\prime}$ model in $|\Delta b|$=$|\Delta d|=1$ processes.

==> (inline-0) <==
\begin{tabular}{ |p{6cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 0.1 - 1.0$} GeV$^{2}$} \\
 \hline
 \textbf{Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to\rho\mu^{+}\mu^{-}) \times 10^{+9}$&$1.889^{+0.339}_{-0.339}$& $2.410^{+0.497}_{-0.497}$&  $2.176^{+0.430}_{-0.430}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to\rho(\to \pi\pi)\mu^{+}\mu^{-})\times 10^{+9}$&$1.889^{+0.339}_{-0.339}$& $2.410^{+0.497}_{-0.497}$&  $2.176^{+0.430}_{-0.430}$\\
 \hline
$A_{\text{FB}}^{\rho}$& $0.077^{+0.002}_{-0.002}$&  $0.037^{+0.001}_{-0.001}$&   $0.049^{+0.001}_{-0.001}$\\
 \hline 
 $f_{L}^{\rho}$ &$0.510^{+0.005}_{-0.005}$&$0.717^{+0.005}_{-0.005}$& $0.652^{+0.006}_{-0.006}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to a_{1}\mu^{+}\mu^{-})\times 10^{+9}$&$11.1295^{+7.3804}_{-7.3804}$& $19.208^{+12.684}_{-12.684}$&  $15.772^{+1.042}_{-1.042}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to a_{1}(\to \rho_{\parallel}\pi)\mu^{+}\mu^{-})\times 10^{+9}$&$3.1905^{+2.1157}_{-2.1157}$& $5.506^{+3.636}_{-3.636}$&  $4.521^{+2.989}_{-2989}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to a_{1}(\to \rho_{\perp}\pi)\mu^{+}\mu^{-})\times 10^{+9}$&$7.7907^{+5.1663}_{-5.1663}$& $13.446^{+8.879}_{-8.879}$&  $11.040^{+7.3001}_{-7.3001}$\\
 \hline
$A_{\text{FB}}^{a_{1}}$& $0.0347^{+0.0005}_{-0.0005}$&  $0.0135^{+0.00005}_{-0.00005}$&   $0.0191^{+0.0002}_{-0.0002}$\\
 \hline 
 $f_{L}^{a_{1}}$ &$0.8022^{+0.0036}_{-0.0036}$&$0.7952^{+0.0034}_{-0.0034}$& $0.7910^{+0.0038}_{-0.0038}$\\
 \hline
\end{tabular}
\begin{tabular}{ |p{6cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 1.0 - 2.0$} GeV$^{2}$} \\
 \hline
 \textbf{Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to\rho\mu^{+}\mu^{-}) \times 10^{+9}$&$0.856^{+0.166}_{-0.166}$& $1.462^{+0.279}_{-0.279}$&  $1.188^{+0.275}_{-0.275}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to\rho(\to \pi\pi)\mu^{+}\mu^{-})\times 10^{+9}$&$0.856^{+0.166}_{-0.166}$& $1.462^{+0.279}_{-0.279}$&  $1.188^{+0.275}_{-0.275}$\\
 \hline
$A_{\text{FB}}^{\rho}$& $0.100^{+0.002}_{-0.002}$&  $0.015^{+0.001}_{-0.001}$&   $0.035^{+0.001}_{-0.001}$\\
 \hline 
 $f_{L}^{\rho}$ &$0.840^{+0.001}_{-0.001}$&$0.968^{+0.001}_{-0.001}$& $0.943^{+0.001}_{-0.001}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to a_{1}\mu^{+}\mu^{-})\times 10^{+9}$&$8.1566^{+5.3824}_{-5.3824}$& $15.5392^{+10.2335}_{-10.2335}$&  $12.330^{+8.125}_{-8.125}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to a_{1}(\to \rho_{\parallel}\pi)\mu^{+}\mu^{-})\times 10^{+9}$&$2.3382^{+1.5430}_{-1.5430}$& $4.4546^{+2.9336}_{-2.9336}$&  $3.534^{+2.329}_{-2.329}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to a_{1}(\to \rho_{\perp}\pi)\mu^{+}\mu^{-})\times 10^{+9}$&$5.7096^{+3.7677}_{-3.7677}$& $10.8774^{+7.1634}_{-7.1634}$&  $8.629^{+5.687}_{-5.687}$\\
 \hline
$A_{\text{FB}}^{a_{1}}$& $0.0357^{+0.0004}_{-0.0004}$&  $0.0075^{+0.0006}_{-0.0006}$&   $0.0140^{+0.0006}_{-0.0006}$\\
 \hline 
 $f_{L}^{a_{1}}$ &$0.9479^{+0.0008}_{-0.0008}$&$0.9533^{+0.0062}_{-0.0062}$& $0.9492^{+0.0011}_{-0.0011}$\\
 \hline
\end{tabular}
\begin{tabular}{ |p{6cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 2.0 - 3.0$} GeV$^{2}$} \\
 \hline
 \textbf{Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to\rho\mu^{+}\mu^{-}) \times 10^{+9}$&$0.789^{+0.146}_{-0.146}$& $1.443^{+0.266}_{-0.266}$&  $1.147^{+0.212}_{-0.212}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to\rho(\to \pi\pi)\mu^{+}\mu^{-})\times 10^{+9}$&$0.789^{+0.146}_{-0.146}$& $1.443^{+0.266}_{-0.266}$&  $1.147^{+0.212}_{-0.212}$\\
 \hline
$A_{\text{FB}}^{\rho}$& $0.048^{+0.002}_{-0.002}$&  $0.033^{+0.001}_{-0.001}$&   $0.019^{+0.001}_{-0.001}$\\
 \hline 
 $f_{L}^{\rho}$ &$0.880^{+0.001}_{-0.001}$&$0.949^{+0.000}_{-0.000}$& $0.942^{+0.000}_{-0.000}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to a_{1}\mu^{+}\mu^{-})\times 10^{+9}$&$7.5818^{+4.9957}_{-4.9957}$& $14.6876^{+9.6632}_{-9.6632}$&  $11.570^{+7.618}_{-7.618}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to a_{1}(\to \rho_{\parallel}\pi)\mu^{+}\mu^{-})\times 10^{+9}$&$2.1735^{+1.4321}_{-1.4321}$& $4.2105^{+2.7701}_{-2.7701}$&  $3.317^{+2.1837}_{-2.1837}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to a_{1}(\to \rho_{\perp}\pi)\mu^{+}\mu^{-})\times 10^{+9}$&$5.3073^{+3.4970}_{-3.4970}$& $10.2813^{+6.7642}_{-6.7642}$&  $8.0399^{+5.3320}_{-5.3320}$\\
 \hline
$A_{\text{FB}}^{a_{1}}$& $0.0230^{+0.0014}_{-0.0014}$&  $-0.0036^{+0.0012}_{-0.0012}$&   $0.0015^{+0.0014}_{-0.0014}$\\
 \hline 
 $f_{L}^{a_{1}}$ &$0.9484^{+0.0012}_{-0.0012}$&$0.9584^{+0.0088}_{-0.0088}$& $0.9539^{+0.0010}_{-0.0010}$\\
 \hline
\end{tabular}
\begin{tabular}{ |p{6cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 3.0 - 4.0$} GeV$^{2}$} \\
 \hline
 \textbf{Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to\rho\mu^{+}\mu^{-}) \times 10^{+9}$&$0.797^{+0.143}_{-0.143}$& $1.503^{+0.269}_{-0.269}$&  $1.212^{+0.212}_{-0.212}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to\rho(\to \pi\pi)\mu^{+}\mu^{-})\times 10^{+9}$&$0.797^{+0.143}_{-0.143}$& $1.503^{+0.269}_{-0.269}$&  $1.212^{+0.212}_{-0.212}$\\
 \hline
$A_{\text{FB}}^{\rho}$& $-0.012^{+0.002}_{-0.002}$&  $-0.078^{+0.001}_{-0.001}$&   $-0.072^{+0.002}_{-0.002}$\\
 \hline 
 $f_{L}^{\rho}$ &$0.8501^{+0.0003}_{-0.0003}$&$0.893^{+0.0005}_{-0.0005}$& $0.8931^{+0.0004}_{-0.0004}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to a_{1}\mu^{+}\mu^{-})\times 10^{+9}$&$7.2480^{+4.7714}_{-4.7714}$& $14.1509^{+9.3042}_{-9.3042}$&  $11.600^{+7.618}_{-7.618}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to a_{1}(\to \rho_{\parallel}\pi)\mu^{+}\mu^{-})\times 10^{+9}$&$2.0778^{+1.3678}_{-1.3678}$& $4.0566^{+2.6672}_{-2.6672}$&  $3.184^{+2.090}_{-2.090}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to a_{1}(\to \rho_{\perp}\pi)\mu^{+}\mu^{-})\times 10^{+9}$&$5.0736^{+3.3400}_{-3.3400}$& $9.9056^{+6.5129}_{-6.5129}$&  $7.775^{+5.115}_{-5.115}$\\
 \hline
$A_{\text{FB}}^{a_{1}}$& $0.0079^{+0.0023}_{-0.0023}$&  $-0.0157^{+0.0017}_{-0.0017}$&   $0.0125^{+0.0020}_{-0.0020}$\\
 \hline 
 $f_{L}^{a_{1}}$ &$0.9264^{+0.0028}_{-0.0028}$&$0.9384^{+0.0093}_{-0.0093}$& $0.9337^{+0.0027}_{-0.0027}$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:1}, but for $q^2 = 4.0 - 5.0$ GeV$^{2}$ bin.}\label{table:5}
\begin{tabular}{ |p{6cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 4.0 - 5.0$} GeV$^{2}$} \\
 \hline
 \textbf{Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to\rho\mu^{+}\mu^{-}) \times 10^{+9}$&$0.828^{+0.144}_{-0.144}$& $1.587^{+0.276}_{-0.276}$&  $1.242^{+0.216}_{-0.216}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to\rho(\to \pi\pi)\mu^{+}\mu^{-})\times 10^{+9}$&$0.828^{+0.144}_{-0.144}$& $1.587^{+0.276}_{-0.276}$&  $1.242^{+0.216}_{-0.216}$\\
 \hline
$A_{\text{FB}}^{\rho}$& $-0.068^{+0.002}_{-0.002}$&  $-0.117^{+0.002}_{-0.002}$&   $-0.119^{+0.001}_{-0.001}$\\
 \hline 
 $f_{L}^{\rho}$ &$0.8101^{+0.0002}_{-0.0002}$&$0.8315^{+0.0006}_{-0.0006}$& $0.8352^{+0.0005}_{-0.0005}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to a_{1}\mu^{+}\mu^{-})\times 10^{+9}$&$6.9869^{+4.5967}_{-4.5967}$& $13.7062^{+9.0082}_{-9.0082}$&  $11.110^{+7.307}_{-7.307}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to a_{1}(\to \rho_{\parallel}\pi)\mu^{+}\mu^{-})\times 10^{+9}$&$2.0029^{+1.3177}_{-1.3177}$& $3.9291^{+2.5823}_{-2.5823}$&  $3.076^{+2.023}_{-2.023}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to a_{1}(\to \rho_{\perp}\pi)\mu^{+}\mu^{-})\times 10^{+9}$&$4.8908^{+3.2177}_{-3.2177}$& $9.5944^{+6.3057}_{-6.3057}$&  $7.512^{+4.939}_{-4.939}$\\
 \hline
$A_{\text{FB}}^{a_{1}}$& $-0.0083^{+0.0031}_{-0.0031}$&  $-0.0284^{+0.0022}_{-0.0022}$&   $-0.0271^{+0.0026}_{-0.0026}$\\
 \hline 
 $f_{L}^{a_{1}}$ &$0.8957^{+0.0040}_{-0.0040}$&$0.9087^{+0.0090}_{-0.0090}$& $0.9040^{+0.0040}_{-0.0040}$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:1}, but for $q^2 = 5.0 - 6.0$ GeV$^{2}$ bin.}\label{table:6}
\begin{tabular}{ |p{6cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 5.0 - 6.0$} GeV$^{2}$} \\
 \hline
 \textbf{Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to\rho\mu^{+}\mu^{-}) \times 10^{+9}$&$0.868^{+0.147}_{-0.147}$& $1.682^{+0.285}_{-0.285}$&  $1.312^{+0.220}_{-0.220}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to\rho(\to \pi\pi)\mu^{+}\mu^{-})\times 10^{+9}$&$0.868^{+0.147}_{-0.147}$& $1.682^{+0.285}_{-0.285}$&  $1.312^{+0.220}_{-0.220}$\\
 \hline
$A_{\text{FB}}^{\rho}$& $-0.119^{+0.002}_{-0.002}$&  $-0.152^{+0.001}_{-0.001}$&   $-0.161^{+0.001}_{-0.001}$\\
 \hline 
 $f_{L}^{\rho}$ &$0.7601^{+0.0002}_{-0.0002}$&$0.7735^{+0.0006}_{-0.0006}$& $0.7786^{+0.0006}_{-0.0006}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to a_{1}\mu^{+}\mu^{-})\times 10^{+9}$&$6.7521^{+4.4407}_{-4.4407}$& $13.2899^{+8.7329}_{-8.7329}$&  $10.700^{+7.056}_{-7.056}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to a_{1}(\to \rho_{\parallel}\pi)\mu^{+}\mu^{-})\times 10^{+9}$&$1.9356^{+1.2730}_{-1.2730}$& $3.8098^{+2.5034}_{-2.5034}$&  $2.977^{+1.893}_{-1.893}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to a_{1}(\to \rho_{\perp}\pi)\mu^{+}\mu^{-})\times 10^{+9}$&$4.7265^{+3.1085}_{-3.1085}$& $9.3029^{+6.1130}_{-6.1130}$&  $7.269^{+4.778}_{-4.778}$\\
 \hline
$A_{\text{FB}}^{a_{1}}$& $-0.0252^{+0.0037}_{-0.0037}$&  $-0.0415^{+0.0025}_{-0.0025}$&   $-0.0423^{+0.0030}_{-0.0030}$\\
 \hline 
 $f_{L}^{a_{1}}$ &$0.8599^{+0.0049}_{-0.0049}$&$0.8732^{+0.0084}_{-0.0084}$& $0.8687^{+0.0050}_{-0.0050}$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:1}, but for $q^2 = 6.0 - 7.0$ GeV$^{2}$ bin.}\label{table:7}
\begin{tabular}{ |p{6cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 6.0 - 7.0$} GeV$^{2}$} \\
 \hline
 \textbf{Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to\rho\mu^{+}\mu^{-}) \times 10^{+9}$&$0.912^{+0.150}_{-0.150}$& $1.781^{+0.294}_{-0.294}$&  $1.386^{+0.285}_{-0.285}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to\rho(\to \pi\pi)\mu^{+}\mu^{-})\times 10^{+9}$&$0.912^{+0.150}_{-0.150}$& $1.781^{+0.294}_{-0.294}$&  $1.386^{+0.285}_{-0.285}$\\
 \hline
$A_{\text{FB}}^{\rho}$& $-0.164^{+0.002}_{-0.002}$&  $-0.181^{+0.001}_{-0.001}$&   $-0.197^{+0.002}_{-0.002}$\\
 \hline 
 $f_{L}^{\rho}$ &$0.7101^{+0.0003}_{-0.0003}$&$0.7207^{+0.0006}_{-0.0006}$& $0.7263^{+0.0006}_{-0.0006}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to a_{1}\mu^{+}\mu^{-})\times 10^{+9}$&$6.5244^{+4.2905}_{-4.2905}$& $12.8742^{+8.4599}_{-8.4599}$&  $10.390^{+6.827}_{-6.827}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to a_{1}(\to \rho_{\parallel}\pi)\mu^{+}\mu^{-})\times 10^{+9}$&$1.8703^{+1.2300}_{-1.2300}$& $3.6906^{+2.4252}_{-2.4252}$&  $2.879^{+1.893}_{-1.893}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to a_{1}(\to \rho_{\perp}\pi)\mu^{+}\mu^{-})\times 10^{+9}$&$4.5671^{+3.0034}_{-3.0034}$& $9.0120^{+5.9220}_{-5.9220}$&  $7.030^{+4.621}_{-4.621}$\\
 \hline
$A_{\text{FB}}^{a_{1}}$& $-0.0425^{+0.0042}_{-0.0042}$&  $-0.0548^{+0.0028}_{-0.0028}$&   $-0.0578^{+0.0033}_{-0.0033}$\\
 \hline 
 $f_{L}^{a_{1}}$ &$0.8204^{+0.0056}_{-0.0056}$&$0.8336^{+0.0076}_{-0.0076}$& $0.8292^{+0.0058}_{-0.0058}$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:1}, but for $q^2 = 7.0 - 8.0$ GeV$^{2}$ bin.}\label{table:8}
\begin{tabular}{ |p{6cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 7.0 - 8.0$} GeV$^{2}$} \\
 \hline
 \textbf{Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to\rho\mu^{+}\mu^{-}) \times 10^{+9} $&$0.959^{+0.150}_{-0.150}$& $1.882^{+0.303}_{-0.303}$&  $1.463^{+0.235}_{-0.235}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to\rho(\to \pi\pi)\mu^{+}\mu^{-})\times 10^{+9} $&$0.959^{+0.150}_{-0.150}$&$1.882^{+0.303}_{-0.303}$&  $1.463^{+0.235}_{-0.235}$\\
 \hline
$A_{\text{FB}}^{\rho}$& $-0.202^{+0.003}_{-0.003}$&  $-0.207^{+0.002}_{-0.002}$&   $-0.228^{+0.002}_{-0.002}$\\
 \hline 
 $f_{L}^{\rho}$ &$0.6602^{+0.0004}_{-0.0004}$&$0.6733^{+0.0006}_{-0.0006}$& $0.6790^{+0.0006}_{-0.0006}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to a_{1}\mu^{+}\mu^{-})\times 10^{+9}$&$6.2930^{+4.1389}_{-4.1389}$& $12.4428^{+8.1785}_{-8.1785}$&  $10.004^{+6.622}_{-6.622}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to a_{1}(\to \rho_{\parallel}\pi)\mu^{+}\mu^{-})\times 10^{+9}$&$1.8040^{+1.1865}_{-1.1865}$& $3.5669^{+2.3445}_{-2.3445}$&  $2.778^{+1.827}_{-1.827}$\\
 \hline
 $\frac{d\mathcal{B}}{dq^{2}} (B\to a_{1}(\to \rho_{\perp}\pi)\mu^{+}\mu^{-})\times 10^{+9}$&$4.4051^{+2.8972}_{-2.8972}$& $8.7100^{+5.7249}_{-5.7249}$&  $6.786^{+4.461}_{-4.461}$\\
 \hline
$A_{\text{FB}}^{a_{1}}$& $-0.0600^{+0.0046}_{-0.0046}$&  $-0.0681^{+0.0029}_{-0.0029}$&   $-0.0734^{+0.0035}_{-0.0035}$\\
 \hline 
 $f_{L}^{a_{1}}$ &$0.7778^{+0.0059}_{-0.0059}$&$0.7905^{+0.0068}_{-0.0068}$& $0.7864^{+0.0029}_{-0.0029}$\\
 \hline
\end{tabular}
\begin{tabular}{ |p{5cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 0.1 - 1.0$} GeV$^{2}$} \\
 \hline
 \textbf{Angular Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\langle I^{\rho}_{1s}\rangle$   & $0.3524^{+0.0043}_{-0.0043}$   & $0.2056^{+0.0039}_{-0.0039}$&   $0.2533^{+0.0042}_{-0.0042}$\\
 \hline
 $\langle I^{\rho}_{1c}\rangle$&$0.5455^{+0.0060}_{-0.0060}$& $0.7569^{+0.0056}_{-0.0056}$&  $0.6882^{+0.0060}_{-0.0060}$\\
 \hline
$\langle I^{\rho}_{2s}\rangle$&$0.0908^{+0.0011}_{-0.0011}$&$0.0517^{+0.0009}_{-0.0009}$& $0.0641^{+0.0011}_{-0.0011}$\\
 \hline
$\langle I^{\rho}_{2c}\rangle$&$-0.4308^{+0.0055}_{-0.0055}$& $-0.4035^{+0.0054}_{-0.0054}$& $-0.4134^{+0.0055}_{-0.0055}$\\
 \hline
  $\langle I^{\rho}_{3}\rangle$  &$0.0008^{+0.0003}_{-0.0003}$& $0.0012^{+0.0005}_{-0.0005}$& $0.0012^{+0.0005}_{-0.0005}$\\
 \hline
 $\langle I^{\rho}_{4}\rangle$&$-0.1193^{+0.0003}_{-0.0003}$& $-0.1354^{+0.0003}_{-0.0003}$& $-0.1371^{+0.0003}_{-0.0003}$\\
 \hline
$\langle I^{\rho}_{5}\rangle$&$0.0024^{+0.0002}_{-0.0002}$& $0.0013^{+0.00005}_{-0.00005}$& $0.0021^{+0.0001}_{-0.0001}$\\
 \hline
$\langle I^{\rho}_{6s}\rangle$&$0.1028^{+0.0003}_{-0.0003}$&$0.0639^{+0.0002}_{-0.0002}$&  $0.0918^{+0.0002}_{-0.0002}$\\
 \hline 
 $\langle I^{\rho}_{6c}\rangle$   &$0$& $0$&  $0$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:10}, but for $q^2 = 1.0 - 2.0$ GeV$^{2}$ bin.}\label{table:11}
\begin{tabular}{ |p{5cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 1.0 - 2.0$} GeV$^{2}$} \\
 \hline
 \textbf{Angular Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\langle I^{\rho}_{1s}\rangle$  & $0.1122^{+0.0022}_{-0.0022}$ &  $0.0238^{+0.0006}_{-0.0006}$ &   $0.0434^{+0.0011}_{-0.0011}$\\
 \hline
 $\langle I^{\rho}_{1c}\rangle$ & $0.8629^{+0.0029}_{-0.0029}$ &$0.9830^{+0.0008}_{-0.0008}$&  $0.9572^{+0.0014}_{-0.0014}$ \\
 \hline
$\langle I^{\rho}_{2s}\rangle$&  $0.0363^{+0.0007}_{-0.0007}$& $0.0078^{+0.0002}_{-0.0002}$&  $0.0139^{+0.0003}_{-0.0003}$\\
 \hline
$\langle I^{\rho}_{2c}\rangle$&   $-0.8108^{+0.0031}_{-0.0031}$& $-0.8350^{+0.0033}_{-0.0033}$&$-0.8125^{+0.0032}_{-0.0032}$\\
 \hline
  $\langle I^{\rho}_{3}\rangle$   &$-0.0003^{+0.0001}_{-0.0001}$& $0.0013^{+0.0005}_{-0.0005}$& $0.0002^{+0.0001}_{-0.0001}$\\
 \hline
 $\langle I^{\rho}_{4}\rangle$ &$-0.0213^{+0.0003}_{-0.0003}$& $-0.0030^{+0.0006}_{-0.0006}$&  $-0.0150^{+0.0004}_{-0.0004}$\\
 \hline
$\langle I^{\rho}_{5}\rangle$&$-0.0124^{+0.0004}_{-0.0004}$&$-0.0037^{+0.0011}_{-0.0011}$& $-0.0090^{+0.0003}_{-0.0003}$\\
 \hline
$\langle I^{\rho}_{6s}\rangle$&$0.1335^{+0.0022}_{-0.0022}$& $0.0863^{+0.0016}_{-0.0016}$& $0.1257^{+0.0020}_{-0.0020}$\\
 \hline 
 $\langle I^{\rho}_{6c}\rangle$  &$0$& $0$&  $0$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:10}, but for $q^2 = 2.0 - 3.0$ GeV$^{2}$ bin.}\label{table:12}
\begin{tabular}{|p{5cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 2.0 - 3.0$} GeV$^{2}$} \\
 \hline
 \textbf{Angular Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\langle I^{\rho}_{1s}\rangle$   &$0.0854^{+0.0008}_{-0.0008}$&$0.0380^{+0.0002}_{-0.0002}$&  $0.0334^{+0.0003}_{-0.0003}$\\
 \hline
 $\langle I^{\rho}_{1c}\rangle$& $0.8940^{+0.0011}_{-0.0011}$ &  $0.9579^{+0.0003}_{-0.0003}$ &   $0.9506^{+0.0001}_{-0.0001}$ \\
 \hline
$\langle I^{\rho}_{2s}\rangle$&$0.0284^{+0.0003}_{-0.0003}$&$0.0125^{+0.0001}_{-0.0001}$&  $0.0144^{+0.0001}_{-0.0001}$\\
 \hline
$\langle I^{\rho}_{2c}\rangle$&$-0.8623^{+0.0012}_{-0.0012}$&$-0.9200^{+0.0010}_{-0.0010}$&  $-0.8775^{+0.0012}_{-0.0012}$\\
 \hline
  $\langle I^{\rho}_{3}\rangle$  &$-0.0032^{+0.0012}_{-0.0012}$&$-0.0032^{+0.0012}_{-0.0012}$&  $-0.0029^{+0.0011}_{-0.0011}$\\
 \hline
 $\langle I^{\rho}_{4}\rangle$ &$0.0737^{+0.0015}_{-0.0015}$&$0.0941^{+0.0020}_{-0.0020}$&  $0.0830^{+0.0018}_{-0.0018}$\\
 \hline
$\langle I^{\rho}_{5}\rangle$&$-0.0227^{+0.0006}_{-0.0006}$&$-0.0071^{+0.0001}_{-0.0001}$& $-0.0158^{+0.0004}_{-0.0004}$\\
 \hline
$\langle I^{\rho}_{6s}\rangle$&$0.0644^{+0.0025}_{-0.0025}$&$0.0290^{+0.0019}_{-0.0019}$& $0.0612^{+0.0024}_{-0.0024}$\\
 \hline 
 $\langle I^{\rho}_{6c}\rangle$   &$0$& $0$&  $0$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:10}, but for $q^2 = 3.0 - 4.0$ GeV$^{2}$ bin.}\label{table:13}
\begin{tabular}{ |p{5cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 3.0 - 4.0$} GeV$^{2}$} \\
 \hline
 \textbf{Angular Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\langle I^{\rho}_{1s}\rangle$   &$0.1072^{+0.0002}_{-0.0002}$& $0.0804^{+0.0004}_{-0.0004}$& $0.0801^{+0.0003}_{-0.0003}$\\
 \hline
 $\langle I^{\rho}_{1c}\rangle$& $0.8624^{+0.0003}_{-0.0003}$ & $0.8984^{+0.0005}_{-0.0005}$ &  $0.8988^{+0.0004}_{-0.0004}$ \\
 \hline
$\langle I^{\rho}_{2s}\rangle$&$0.0357^{+0.00009}_{-0.00009}$&$0.0265^{+0.00001}_{-0.00001}$&  $0.0266^{+0.00009}_{-0.00009}$\\
 \hline
$\langle I^{\rho}_{2c}\rangle$&$-0.8408^{+0.0004}_{-0.0004}$& $-0.9098^{+0.00008}_{-0.00008}$& $-0.8611^{+0.0003}_{-0.0003}$\\
 \hline
  $\langle I^{\rho}_{3}\rangle$  &$-0.0070^{+0.0024}_{-0.0024}$& $-0.0070^{+0.0021}_{-0.0021}$&  $-0.0067^{+0.0023}_{-0.0023}$\\
 \hline
 $\langle I^{\rho}_{4}\rangle$ &$0.1364^{+0.0025}_{-0.0025}$& $0.1535^{+0.0029}_{-0.0029}$&$0.1452^{+0.0027}_{-0.0027}$\\
 \hline
$\langle I^{\rho}_{5}\rangle$&$-0.0288^{+0.0007}_{-0.0007}$&$-0.0092^{+0.0002}_{-0.0002}$& $-0.0197^{+0.0004}_{-0.0004}$\\
 \hline
$\langle I^{\rho}_{6s}\rangle$&$-0.0159^{+0.0025}_{-0.0025}$& $-0.0405^{+0.0020}_{-0.0020}$& $-0.0167^{+0.0025}_{-0.0025}$\\
 \hline 
 $\langle I^{\rho}_{6c}\rangle$ &$0$& $0$&  $0$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:10}, but for $q^2 = 4.0 - 5.0$ GeV$^{2}$ bin.}\label{table:14}
\begin{tabular}{ |p{5cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 4.0 - 5.0$} GeV$^{2}$} \\
 \hline
 \textbf{Angular Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\langle I^{\rho}_{1s}\rangle$ &$0.1421^{+0.00002}_{-0.00002}$& $0.1260^{+0.0004}_{-0.0004}$& $0.1235^{+0.0004}_{-0.0004}$\\
 \hline
 $\langle I^{\rho}_{1c}\rangle$& $0.8145^{+0.00003}_{-0.00003}$ &  $0.8356^{+0.0005}_{-0.0005}$ &  $0.8393^{+0.0005}_{-0.0005}$ \\
 \hline
$\langle I^{\rho}_{2s}\rangle$&$0.0473^{+0.000005}_{-0.000005}$&$0.0417^{+0.0001}_{-0.0001}$& $0.0409^{+0.00001}_{-0.00001}$\\
 \hline
$\langle I^{\rho}_{2c}\rangle$&$-0.7987^{+0.00001}_{-0.00001}$& $-0.8690^{+0.0005}_{-0.0005}$&  $-0.8202^{+0.0001}_{-0.0001}$\\
 \hline
  $\langle I^{\rho}_{3}\rangle$&$-0.0113^{+0.0036}_{-0.0036}$& $-0.0174^{+0.0030}_{-0.0030}$&  $-0.0111^{+0.0035}_{-0.0035}$\\
 \hline
 $\langle I^{\rho}_{4}\rangle$&$0.1786^{+0.0032}_{-0.0032}$& $0.1922^{+0.0035}_{-0.0035}$& $0.1861^{+0.0035}_{-0.0035}$\\
 \hline
$\langle I^{\rho}_{5}\rangle$&$-0.0323^{+0.0007}_{-0.0007}$&$-0.0106^{+0.0002}_{-0.0002}$&$-0.0219^{+0.0005}_{-0.0005}$\\
 \hline
$\langle I^{\rho}_{6s}\rangle$&$-0.0914^{+0.0026}_{-0.0026}$& $-0.1070^{+0.0020}_{-0.0020}$&$-0.0910^{+0.0025}_{-0.0025}$\\
 \hline 
 $\langle I^{\rho}_{6c}\rangle$   &$0$& $0$&  $0$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:10}, but for $q^2 = 5.0 - 6.0$ GeV$^{2}$ bin.}\label{table:15}
\begin{tabular}{ |p{5cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 5.0 - 6.0$} GeV$^{2}$} \\
 \hline
 \textbf{Angular Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\langle I^{\rho}_{1s}\rangle$&$0.1792^{+0.0002}_{-0.0002}$& $0.1667^{+0.0004}_{-0.0004}$&  $0.1659^{+0.0004}_{-0.0004}$\\
 \hline
 $\langle I^{\rho}_{1c}\rangle$ & $0.7640^{+0.0002}_{-0.0002}$ &  $0.7767^{+0.0006}_{-0.0006}$ &   $0.7818^{+0.0006}_{-0.0006}$ \\
 \hline
$\langle I^{\rho}_{2s}\rangle$&$0.0596^{+0.0001}_{-0.0001}$&$0.0561^{+0.0001}_{-0.0001}$&  $0.0550^{+0.0001}_{-0.0001}$\\
 \hline
$\langle I^{\rho}_{2c}\rangle$&$-0.7520^{+0.0002}_{-0.0002}$& $-0.8191^{+0.0007}_{-0.0007}$&  $-0.7730^{+0.0004}_{-0.0004}$\\
 \hline
  $\langle I^{\rho}_{3}\rangle$ &$-0.0163^{+0.0048}_{-0.0048}$&$-0.0164^{+0.0048}_{-0.0049}$&  $-0.0161^{+0.0047}_{-0.0047}$\\
 \hline
 $\langle I^{\rho}_{4}\rangle $&$0.2078^{+0.0036}_{-0.0036}$& $0.2185^{+0.0039}_{-0.0039}$&  $0.2140^{+0.0031}_{-0.0031}$\\
 \hline
$\langle I^{\rho}_{5}\rangle$&$-0.0343^{+0.0008}_{-0.0008}$& $-0.0116^{+0.0002}_{-0.0002}$&  $-0.0231^{+0.0005}_{-0.0005}$\\
 \hline
$\langle I^{\rho}_{6s}\rangle$&$-0.1589^{+0.0028}_{-0.0028}$&$-0.1668^{+0.0022}_{-0.0022}$& $-0.1578^{+0.0027}_{-0.0027}$\\
 \hline 
 $\langle I^{\rho}_{6c}\rangle$& $0$& $0$&  $0$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:10}, but for $q^2 = 6.0 - 7.0$ GeV$^{2}$ bin.}\label{table:16}
\begin{tabular}{ |p{5cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 6.0 - 7.0$} GeV$^{2}$} \\
 \hline
 \textbf{Angular Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\langle I^{\rho}_{1s}\rangle$&$0.2151^{+0.0003}_{-0.0003}$& $0.2093^{+0.0005}_{-0.0005}$&  $0.2051^{+0.0005}_{-0.0005}$\\
 \hline
 $\langle I^{\rho}_{1c}\rangle$& $0.7156^{+0.0004}_{-0.0004}$ &  $0.7232^{+0.0006}_{-0.0006}$ &   $0.7288^{+0.00056}_{-0.0006}$ \\
 \hline
$\langle I^{\rho}_{2s}\rangle $&$0.0715^{+0.0001}_{-0.0001}$& $0.0693^{+0.0001}_{-0.0001}$& $0.0680^{+0.0002}_{-0.0002}$\\
 \hline
$\langle I^{\rho}_{2c}\rangle$&$-0.7062^{+0.0004}_{-0.0004}$& $-0.7685^{+0.0009}_{-0.0009}$&  $-0.7259^{+0.0005}_{-0.0005}$\\
 \hline
  $\langle I^{\rho}_{3}\rangle$ &$-0.0218^{+0.0058}_{-0.0058}$&$-0.0220^{+0.0058}_{-0.0058}$&  $-0.0216^{+0.0057}_{-0.0057}$\\
 \hline
 $\langle I^{\rho}_{4}\rangle$& $0.2286^{+0.0040}_{-0.0040}$&  $0.2371^{+0.0042}_{-0.0042}$&   $0.2338^{+0.0041}_{-0.0041}$\\
 \hline
$\langle I^{\rho}_{5}\rangle$&$-0.0354^{+0.0008}_{-0.0008}$& $-0.0122^{+0.0003}_{-0.0003}$&  $-0.0239^{+0.0006}_{-0.0006}$\\
 \hline
$\langle I^{\rho}_{6s}\rangle $&$-0.2182^{+0.0031}_{-0.0031}$&$-0.2192^{+0.0025}_{-0.0025}$& $-0.2166^{+0.0030}_{-0.0030}$\\
 \hline 
 $\langle I^{\rho}_{6c}\rangle$   &$0$& $0$&  $0$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:10}, but for $q^2 = 7.0 - 8.0$ GeV$^{2}$ bin.}\label{table:17}
\begin{tabular}{ |p{5cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 7.0 - 8.0$} GeV$^{2}$} \\
 \hline
 \textbf{Angular Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\langle I^{\rho}_{1s}\rangle$&$0.2483^{+0.0003}_{-0.0003}$&$0.2448^{+0.0005}_{-0.0005}$&  $0.2406^{+0.0005}_{-0.0005}$\\
 \hline
 $\langle I^{\rho}_{1c}\rangle$& $0.6708^{+0.0004}_{-0.0004}$ &  $0.6753^{+0.0006}_{-0.0006}$ &  $0.6820^{+0.0007}_{-0.0007}$ \\
 \hline
$\langle I^{\rho}_{2s}\rangle$&$0.0826^{+0.0001}_{-0.0001}$&$0.0811^{+0.0002}_{-0.0002}$&  $0.0798^{+0.0002}_{-0.0002}$\\
 \hline
$\langle I^{\rho}_{2c}\rangle$&$-0.6632^{+0.0005}_{-0.0005}$&$-0.7230^{+0.0009}_{-0.0009}$& $-0.6815^{+0.0006}_{-0.0006}$\\
 \hline
  $\langle I^{\rho}_{3}\rangle$&$-0.0280^{+0.0068}_{-0.0068}$& $-0.0282^{+0.0065}_{-0.0065}$&  $-0.0278^{+0.0067}_{-0.0067}$\\
 \hline
 $\langle I^{\rho}_{4}\rangle$&$0.2437^{+0.0042}_{-0.0042}$& $0.2504^{+0.0044}_{-0.0044}$& $0.2480^{+0.0043}_{-0.0043}$\\
 \hline
$\langle I^{\rho}_{5}\rangle$&$-0.0357^{+0.0009}_{-0.0009}$&$-0.0126^{+0.0003}_{-0.0003}$& $-0.0239^{+0.0006}_{-0.0006}$\\
 \hline
$\langle I^{\rho}_{6s}\rangle$&$-0.2701^{+0.0035}_{-0.0035}$& $-0.2650^{+0.0029}_{-0.0029}$& $-0.2681^{+0.0034}_{-0.0034}$\\
 \hline 
 $\langle I^{\rho}_{6c}\rangle$ &$0$& $0$&  $0$\\
 \hline
\end{tabular}
\begin{tabular}{ |p{5cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 0.1 - 1.0$} GeV$^{2}$} \\
 \hline
 \textbf{Angular Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1s,\parallel}\rangle$   & $0.0414^{+0.0007}_{-0.0007}$    & $0.0190^{+0.0006}_{-0.0006}$&   $0.0251^{+0.0006}_{-0.0006}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{1c,\parallel}\rangle$&$0.2390^{+0.0009}_{-0.0009}$& $0.2737^{+0.0007}_{-0.0007}$&  $0.2643^{+0.0008}_{-0.0008}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2s,\parallel}\rangle$&$0.0107^{+0.0002}_{-0.0002}$& $0.0048^{+0.0001}_{-0.0001}$&  $0.0064^{+0.0002}_{-0.0002}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2c,\parallel}\rangle$&$-0.2027^{+0.0015}_{-0.0015}$& $-0.2211^{+0.0008}_{-0.0008}$&  $-0.2159^{+0.0010}_{-0.0010}$\\
 \hline
  $\langle\widehat{I}^{a_{1}}_{3,\parallel}\rangle$  &$0.0027^{+0.00001}_{-0.00001}$& $0.0024^{+0.00003}_{-0.00003}$&  $0.0026^{+0.000002}_{-0.000002}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{4,\parallel}\rangle$&$-0.0218^{+0.0007}_{-0.0007}$& $-0.0183^{+0.0007}_{-0.0007}$&  $-0.0207^{+0.0007}_{-0.0007}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{5,\parallel}\rangle$&$0.0639^{+0.0002}_{-0.001}$& $0.0265^{+0.0003}_{-0.0003}$&  $0.0366^{+0.0003}_{-0.0003}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{6s,\parallel}\rangle$&$0.0133^{+0.0002}_{-0.0002}$& $0.0051^{+0.00002}_{-0.00002}$&  $0.0073^{+0.0001}_{-0.0001}$\\
 \hline 
 $\langle\widehat{I}^{a_{1}}_{6c,\parallel}\rangle$   &$0$& $0$&  $0$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:19}, but for $q^2 = 1.0 - 2.0$ GeV$^{2}$ bin.}\label{table:20}
\begin{tabular}{ |p{5cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 1.0 - 2.0$} GeV$^{2}$} \\
 \hline
 \textbf{Angular Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1s,\parallel}\rangle$  &$0.0112^{+0.0002}_{-0.0002}$& $0.0038^{+0.00003}_{-0.00003}$&  $0.0052^{+0.0004}_{-0.0004}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1c,\parallel}\rangle$ &$0.2743^{+0.0002}_{-0.0002}$& $0.2855^{+0.00007}_{-0.00007}$&  $0.2533^{+0.0001}_{-0.0001}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2s,\parallel}\rangle$&  $0.0036^{+0.00005}_{-0.00005}$& $0.0012^{+0.00001}_{-0.00001}$&  $0.0017^{+0.00001}_{-0.00001}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2c,\parallel}\rangle$&   $-0.2640^{+0.0005}_{-0.0005}$& $-0.2702^{+0.00004}_{-0.00004}$&  $-0.2692^{+0.0002}_{-0.0002}$\\
 \hline
  $\langle\widehat{I}^{a_{1}}_{3\parallel}\rangle$   &$0.0004^{+0.0001}_{-0.0001}$& $-0.0002^{+0.0002}_{-0.0002}$&  $0.0016^{+0.0002}_{-0.0002}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{4\parallel}\rangle$ &$0.0103^{+0.0012}_{-0.0012}$& $0.0135^{+0.0011}_{-0.0011}$&  $0.0116^{+0.0011}_{-0.0011}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{5\parallel}\rangle$&$0.0408^{+0.0008}_{-0.0008}$& $0.0124^{+0.0005}_{-0.0005}$&  $0.0193^{+0.0007}_{-0.0007}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{6s,\parallel}\rangle$&$0.0136^{+0.0002}_{-0.0002}$& $0.0029^{+0.0002}_{-0.0002}$&  $0.0053^{+0.0002}_{-0.0002}$\\
 \hline 
 $\langle\widehat{I}^{a_{1}}_{6c,\parallel}\rangle$  &$0$& $0$&  $0$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:19}, but for $q^2 = 2.0 - 3.0$ GeV$^{2}$ bin.}\label{table:21}
\begin{tabular}{ |p{5cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 2.0 - 3.0$} GeV$^{2}$} \\
 \hline
 \textbf{Angular Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1s,\parallel}\rangle$   &$0.0111^{+0.0003}_{-0.0003}$& $0.0072^{+0.0004}_{-0.0004}$&  $0.0076^{+0.0004}_{-0.0004}$\\
 \hline $\langle\widehat{I}^{a_{1}}_{1c,\parallel}\rangle$&$0.2733^{+0.0004}_{-0.0004}$& $0.2792^{+0.0006}_{-0.0006}$&  $0.2786^{+0.0005}_{-0.0005}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2s,\parallel}\rangle$&$0.0037^{+0.0001}_{-0.0001}$& $0.0024^{+0.0001}_{-0.0001}$&  $0.0025^{+0.0001}_{-0.0001}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2c,\parallel}\rangle$&$-0.2675^{+0.0002}_{-0.0002}$& $-0.2705^{+0.0005}_{-0.0005}$&  $-0.2705^{+0.0004}_{-0.0004}$\\
 \hline
  $\langle \widehat{I}^{a_{1}}_{3\parallel}\rangle$  &$-0.0035^{+0.0003}_{-0.0003}$& $-0.0040^{+0.0003}_{-0.0003}$&  $-0.0037^{+0.0003}_{-0.0003}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{4\parallel}\rangle$ &$0.0305^{+0.0014}_{-0.0014}$& $0.0329^{+0.0012}_{0.0012}$&  $0.0314^{+0.0013}_{-0.0013}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{5\parallel}\rangle$&$0.0255^{+0.0011}_{-0.0011}$& $0.0043^{+0.0006}_{-0.0006}$&  $0.0090^{+0.0007}_{-0.0007}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{6s,\parallel}\rangle$&$0.0088^{+0.0005}_{-0.0005}$& $-0.0014^{+0.0005}_{-0.0005}$&  $0.0001^{+0.0001}_{-0.0001}$\\
 \hline 
 $\langle\widehat{I}^{a_{1}}_{6c,\parallel}\rangle$   &$0$& $0$&  $0$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:19}, but for $q^2 = 3.0 - 4.0$ GeV$^{2}$ bin.}\label{table:22}
\begin{tabular}{ |p{5cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 3.0 - 4.0$} GeV$^{2}$} \\
 \hline
 \textbf{Angular Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1s,\parallel}\rangle$   &$0.0158^{+0.0006}_{-0.0006}$& $0.0135^{+0.0007}_{-0.0007}$&  $0.0134^{+0.0007}_{-0.0007}$\\
 \hline $\langle\widehat{I}^{a_{1}}_{1c,\parallel}\rangle$&$0.2666^{+0.0008}_{-0.0008}$& $0.2702^{+0.0010}_{-0.0010}$&  $0.2702^{+0.0001}_{-0.0001}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2s,\parallel}\rangle$&$0.0053^{+0.0002}_{-0.0002}$& $0.0044^{+0.0002}_{-0.0002}$&  $0.0044^{+0.0002}_{-0.0002}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2c,\parallel}\rangle$&$-0.2625^{+0.0007}_{-0.0007}$& $-0.2642^{+0.0009}_{-0.0009}$&  $-0.2647^{+0.0009}_{-0.0009}$\\
 \hline
  $\langle\widehat{I}^{a_{1}}_{3\parallel}\rangle$  &$-0.0076^{+0.0004}_{-0.0004}$& $-0.0082^{+0.0004}_{-0.0004}$&  $-0.0078^{+0.0003}_{-0.0003}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{4\parallel}\rangle$ &$0.0448^{+0.0014}_{-0.0014}$& $0.0467^{+0.0012}_{-0.0012}$&  $0.0455^{+0.0013}_{-0.0013}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{5\parallel}\rangle$&$0.0155^{+0.0012}_{-0.0012}$& $-0.0011^{+0.0007}_{-0.0007}$&  $0.0021^{+0.0008}_{-0.0008}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{6s,\parallel}\rangle$&$0.0030^{+0.0009}_{-0.0009}$& $0.0060^{+0.0007}_{-0.0007}$&  $0.0048^{+0.0008}_{-0.0008}$\\
 \hline 
 $\langle\widehat{I}^{a_{1}}_{6c,\parallel}\rangle$ &$0$& $0$&  $0$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:19}, but for $q^2 = 4.0 - 5.0$ GeV$^{2}$ bin.}\label{table:23}
\begin{tabular}{ |p{5cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 4.0 - 5.0$} GeV$^{2}$} \\
 \hline
 \textbf{Angular Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1s,\parallel}\rangle$ &$0.0224^{+0.0009}_{-0.0009}$& $0.0209^{+0.0010}_{-0.0010}$&  $0.0206^{+0.0009}_{-0.0009}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1c,\parallel}\rangle$&$0.2575^{+0.0012}_{-0.0012}$& $0.2599^{+0.0013}_{-0.0013}$&  $0.2603^{+0.0010}_{-0.0010}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2s,\parallel}\rangle$&$0.0075^{+0.0003}_{-0.0003}$& $0.0069^{+0.0003}_{-0.0003}$&  $0.0068^{+0.0003}_{-0.0003}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2c,\parallel}\rangle$&$-0.2545^{+0.0010}_{-0.0010}$& $-0.2554^{+0.0012}_{-0.0012}$&  $-0.2561^{+0.0012}_{-0.0012}$\\
 \hline
  $\langle\widehat{I}^{a_{1}}_{3\parallel}\rangle$&$-0.0121^{+0.0005}_{-0.0005}$& $-0.0126^{+0.0005}_{-0.0005}$&  $-0.0123^{+0.0005}_{-0.0005}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{4\parallel}\rangle$&$0.0561^{+0.0013}_{-0.0013}$& $0.0576^{+0.0012}_{-0.0012}$&  $0.0567^{+0.0012}_{-0.0012}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{5\parallel}\rangle$&$0.0082^{+0.0013}_{-0.0013}$& $-0.0051^{+0.0007}_{-0.0007}$&  $0.0029^{+0.0009}_{-0.0009}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{6s,\parallel}\rangle$&$-0.0032^{+0.0012}_{-0.0012}$& $-0.0109^{+0.0008}_{-0.0008}$&  $-0.0104^{+0.0001}_{-0.0001}$\\
 \hline 
 $\langle\widehat{I}^{a_{1}}_{6c,\parallel}\rangle$   &$0$& $0$&  $0$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:19}, but for $q^2 = 5.0 - 6.0$ GeV$^{2}$ bin.}\label{table:24}
\begin{tabular}{ |p{5cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 5.0 - 6.0$} GeV$^{2}$} \\
 \hline
 \textbf{Angular Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
$\langle\widehat{I}^{a_{1}}_{1s,\parallel}\rangle$&$0.0301^{+0.0011}_{-0.0011}$& $0.0291^{+0.0011}_{-0.0011}$&  $0.0286^{+0.0013}_{-0.0013}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1c,\parallel}\rangle$ &$0.2471^{+0.0014}_{-0.0014}$& $0.2487^{+0.0015}_{-0.0015}$&  $0.2493^{+0.0015}_{-0.0015}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2s,\parallel}\rangle$&$0.0100^{+0.0004}_{-0.0004}$& $0.0096^{+0.0004}_{-0.0004}$&  $0.0095^{+0.0038}_{-0.0038}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2c,\parallel}\rangle$&$-0.2448^{+0.0013}_{-0.0013}$& $-0.2452^{+0.0015}_{-0.0015}$&  $-0.2460^{+0.0015}_{-0.0015}$\\
 \hline
  $\langle\widehat{I}^{a_{1}}_{3\parallel}\rangle$ &$-0.0169^{+0.0006}_{-0.0006}$& $-0.0174^{+0.0006}_{-0.0006}$&  $-0.0170^{+0.0006}_{-0.0006}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{4\parallel}\rangle$&$0.0655^{+0.0011}_{-0.0011}$& $0.0666^{+0.0010}_{-0.0010}$&  $0.0659^{+0.0011}_{-0.0011}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{5\parallel}\rangle$&$0.0025^{+0.0013}_{-0.0013}$& $-0.0082^{+0.0007}_{-0.0007}$&  $0.0068^{+0.0009}_{-0.0009}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{6s,\parallel}\rangle$&$-0.0096^{+0.0014}_{-0.0014}$& $-0.0158^{+0.0010}_{-0.0010}$&  $-0.0162^{+0.0013}_{-0.0013}$\\
 \hline 
 $\langle\widehat{I}^{a_{1}}_{6c,\parallel}\rangle$&$0$& $0$&  $0$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:19}, but for $q^2 = 6.0 - 7.0$ GeV$^{2}$ bin.}\label{table:25}
\begin{tabular}{ |p{5cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 6.0 - 7.0$} GeV$^{2}$} \\
 \hline
 \textbf{Angular Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline $\langle\widehat{I}^{a_{1}}_{1s,\parallel}\rangle$&$0.0386^{+0.0012}_{-0.0012}$& $0.0379^{+0.0013}_{-0.0013}$&  $0.0374^{+0.0013}_{-0.0013}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1c,\parallel}\rangle$&$0.2357^{+0.0016}_{-0.0016}$& $0.2368^{+0.0017}_{-0.0017}$&  $0.2374^{+0.0017}_{-0.0017}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2s,\parallel}\rangle$&$0.0128^{+0.0004}_{-0.0004}$& $0.0125^{+0.0004}_{-0.0004}$&  $0.0124^{+0.00004}_{-0.00004}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2c,\parallel}\rangle$&$-0.2338^{+0.0015}_{-0.0015}$& $-0.2340^{+0.0017}_{-0.0017}$&  $-0.2348^{+0.0016}_{-0.0016}$\\
 \hline
  $\langle\widehat{I}^{a_{1}}_{3,\parallel}\rangle$ &$-0.0220^{+0.0006}_{-0.0006}$& $-0.0224^{+0.0006}_{-0.0006}$&  $-0.0221^{+0.0007}_{-0.0007}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{4,\parallel}\rangle$&$0.0734^{+0.0010}_{-0.0010}$& $0.0743^{+0.0009}_{-0.0009}$&  $0.0737^{+0.0012}_{-0.0012}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{5,\parallel}\rangle$&$-0.0021^{+0.0012}_{-0.0012}$& $-0.0106^{+0.0007}_{-0.0007}$&  $-0.0091^{+0.0008}_{-0.0008}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{6s,\parallel}\rangle$&$-0.0162^{+0.0016}_{-0.0016}$& $-0.0209^{+0.0011}_{-0.0011}$&  $-0.0220^{+0.0013}_{-0.0013}$\\
 \hline 
 $\langle\widehat{I}^{a_{1}}_{6c,\parallel}\rangle$   &$0$& $0$&  $0$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:19}, but for $q^2 = 7.0 - 8.0$ GeV$^{2}$ bin.}\label{table:26}
\begin{tabular}{ |p{5cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 7.0 - 8.0$} GeV$^{2}$} \\
 \hline
 \textbf{Angular Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1s,\parallel}\rangle$&$0.0478^{+0.0013}_{-0.0013}$& $0.0201^{+0.0008}_{-0.0008}$&  $0.0467^{+0.0013}_{-0.0013}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1c,\parallel}\rangle$&$0.2233^{+0.0017}_{-0.0017}$& $0.2241^{+0.0018}_{-0.0018}$&  $0.2248^{+0.0018}_{-0.0018}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2s,\parallel}\rangle$&$0.0159^{+0.0004}_{-0.0004}$& $0.0157^{+0.0004}_{-0.0004}$&  $0.0155^{+0.0004}_{-0.0004}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2c,\parallel}\rangle$&$-0.2218^{+0.0016}_{-0.0016}$& $-0.2218^{+0.0017}_{-0.0017}$&  $-0.2227^{+0.0018}_{-0.0018}$\\
 \hline
  $\langle\widehat{I}^{a_{1}}_{3,\parallel}\rangle$&$-0.0274^{+0.0006}_{-0.0006}$& $-0.0278^{+0.0006}_{-0.0006}$&  $-0.0275^{+0.0006}_{-0.0006}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{4,\parallel}\rangle$&$0.0801^{+0.0008}_{-0.0008}$& $0.0808^{+0.0007}_{-0.0007}$&  $0.0804^{+0.0007}_{-0.0007}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{5,\parallel}\rangle$&$-0.0058^{+0.0012}_{-0.0012}$& $-0.0126^{+0.0006}_{-0.0006}$&  $-0.0125^{+0.0008}_{-0.0008}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{6s,\parallel}\rangle$&$-0.0229^{+0.0017}_{-0.0017}$& $-0.0260^{+0.0011}_{-0.0011}$&  $-0.0226^{+0.0017}_{-0.0017}$\\
 \hline 
 $\langle\widehat{I}^{a_{1}}_{6c,\parallel}\rangle$ &$0$& $0$&  $0$\\
 \hline 
\end{tabular}
\begin{tabular}{ |p{5cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 0.1 - 1.0$} GeV$^{2}$} \\
 \hline
 \textbf{Angular Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1s,\perp}\rangle$   & $0.3423^{+0.0002}_{-0.0002}$    & $0.3574^{+0.0002}_{-0.0002}$&   $0.3533^{+0.0002}_{-0.0002}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1c,\perp}\rangle$&$0.1010^{+0.0018}_{-0.0018}$& $0.0465^{+0.0013}_{-0.0013}$& $0.0613^{+0.0092}_{-0.0092}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2s,\perp}\rangle$&$-0.2345^{+0.0020}_{-0.0020}$& $-0.2641^{+0.0012}_{-0.0012}$&  $-0.2558^{+0.0015}_{-0.0015}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2c,\perp}\rangle$&$0.0260^{+0.0005}_{-0.0005}$ & $0.0117^{+0.0004}_{-0.0004}$ &  $0.0156^{+0.0004}_{-0.0004}$ \\
 \hline
  $\langle\widehat{I}^{a_{1}}_{3,\perp}\rangle$  &$0.0008^{+0.00003}_{-0.00003}$& $0.0009^{+0.00003}_{-0.00003}$&  $0.0001^{+0.00003}_{-0.00003}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{4,\perp}\rangle$&$0.0267^{+0.0008}_{-0.0008}$& $0.0224^{+0.0009}_{-0.0009}$&  $0.0252^{+0.0009}_{-0.0009}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{5,\perp}\rangle$&$-0.0780^{+0.0002}_{-0.0002}$&$-0.0324^{+0.0003}_{-0.0003}$& $-0.0447^{+0.0003}_{-0.0003}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{6s,\perp}\rangle$& $0.0162^{+0.0002}_{-0.0002}$& $0.0063^{+0.00002}_{-0.00002}$&  $0.0089^{+0.0001}_{-0.0001}$\\
 \hline 
 $\langle\widehat{I}^{a_{1}}_{6c,\perp}\rangle$ &  $0.0324^{+0.0005}_{-0.0005}$&  $0.0126^{+0.00005}_{-0.00005}$&  $0.0178^{+0.0001}_{-0.0001}$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:28}, but for $q^2 = 1.0 - 2.0$ GeV$^{2}$ bin.}\label{table:29}
\begin{tabular}{ |p{5cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 1.0 - 2.0$} GeV$^{2}$} \\
 \hline
 \textbf{Angular Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1s,\perp}\rangle$  &$0.3486^{+0.00002}_{-0.00002}$& $0.3531^{+0.00005}_{-0.00005}$&  $0.3533^{+0.00002}_{-0.00002}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1c,\perp}\rangle$ &$0.0272^{+0.0004}_{-0.0004}$ &$0.0092^{+0.00008}_{-0.00008}$ &$0.0126^{+0.0001}_{-0.0001}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2s,\perp}\rangle$& $-0.3179^{+0.0007}_{-0.0007}$&$-0.3284^{+0.00003}_{-0.00003}$&  $-0.3266^{+0.0002}_{-0.0002}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2c,\perp}\rangle$&    $0.0088^{+0.0001}_{-0.0001}$ & $0.0030^{+0.00003}_{-0.00003}$ &   $0.0041^{+0.0002}_{-0.0002}$ \\
 \hline
  $\langle\widehat{I}^{a_{1}}_{3,\perp}\rangle$   &$0.0030^{+0.00009}_{-0.00009}$& $0.0031^{+0.00009}_{-0.00009}$&  $0.0031^{+0.0008}_{-0.0008}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{4,\perp}\rangle$ &$-0.0126^{+0.0015}_{-0.0015}$&$-0.0165^{+0.0014}_{-0.0014}$& $-0.0141^{+0.0011}_{-0.0011}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{5,\perp}\rangle$&$-0.0498^{+0.0010}_{-0.0010}$& $-0.0151^{+0.0006}_{-0.0006}$&  $-0.0236^{+0.0008}_{-0.0008}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{6s,\perp}\rangle$& $0.0167^{+0.0002}_{-0.0002}$& $0.0035^{+0.0003}_{-0.0003}$&  $0.0065^{+0.0003}_{-0.0003}$\\
 \hline 
 $\langle\widehat{I}^{a_{1}}_{6c,\perp}\rangle$  & $0.0333^{+0.0004}_{-0.0004}$&  $0.0070^{+0.0005}_{-0.0005}$&  $0.0131^{+0.0006}_{-0.0006}$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:28}, but for $q^2 = 2.0 - 3.0$ GeV$^{2}$ bin.}\label{table:30}
\begin{tabular}{ |p{5cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 2.0 - 3.0$} GeV$^{2}$} \\
 \hline
 \textbf{Angular Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1s,\perp}\rangle$   &$0.3473^{+0.0002}_{-0.0002}$& $0.3497^{+0.0002}_{-0.0002}$&  $0.3494^{+0.0002}_{-0.0002}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1c,\perp}\rangle$&$0.0271^{+0.0006}_{-0.0006}$ &$0.0176^{+0.0010}_{-0.0010}$&  $0.0185^{+0.0009}_{-0.0009}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2s,\perp}\rangle$&$-0.3220^{+0.0003}_{-0.0003}$& $-0.3274^{+0.0008}_{-0.0008}$& $-0.3272^{+0.0006}_{-0.0006}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2c,\perp}\rangle$&$0.0090^{+0.0002}_{-0.0002}$&$0.0058^{+0.0003}_{-0.0003}$& $0.0061^{+0.0003}_{-0.0003}$\\
 \hline
  $\langle\widehat{I}^{a_{1}}_{3,\perp}\rangle$  &$0.0055^{+0.0001}_{-0.0001}$& $0.0055^{+0.0001}_{-0.0001}$&  $0.0055^{+0.0001}_{-0.0001}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{4,\perp}\rangle$ &$-0.0372^{+0.0017}_{-0.0017}$&$-0.0401^{+0.0015}_{-0.0015}$& $-0.0383^{+0.0016}_{-0.0016}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{5,\perp}\rangle$&$-0.0312^{+0.0013}_{-0.0013}$& $-0.0052^{+0.0008}_{-0.0008}$&  $-0.0109^{+0.0009}_{-0.0009}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{6s,\perp}\rangle$& $0.0107^{+0.0007}_{-0.0007}$&  $-0.0017^{+0.0006}_{-0.0006}$&  $0.0069^{+0.0006}_{-0.0006}$\\
 \hline 
 $\langle\widehat{I}^{a_{1}}_{6c,\perp}\rangle$   & $0.0215^{+0.0013}_{-0.0013}$& $-0.0034^{+0.0011}_{-0.0011}$&  $0.0014^{+0.0013}_{-0.0013}$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:28}, but for $q^2 = 3.0 - 4.0$ GeV$^{2}$ bin.}\label{table:31}
\begin{tabular}{ |p{5cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 3.0 - 4.0$} GeV$^{2}$} \\
 \hline
 \textbf{Angular Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1s,\perp}\rangle$   &$0.3448^{+0.0003}_{-0.0003}$& $0.3463^{+0.0003}_{-0.0003}$&  $0.3462^{+0.0003}_{-0.0003}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1c,\perp}\rangle$ &$0.0386^{+0.0014}_{-0.0014}$ &$0.0328^{+0.0018}_{-0.0018}$& $0.0326^{+0.0017}_{-0.0017}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2s,\perp}\rangle$&$-0.3141^{+0.0011}_{-0.0011}$&$-0.3172^{+0.0014}_{-0.0014}$& $-0.3178^{+0.0013}_{-0.0013}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2c,\perp}\rangle$&$0.0128^{+0.0005}_{-0.0005}$& $0.0108^{+0.0006}_{-0.0006}$& $0.0108^{+0.0005}_{-0.0005}$\\
 \hline
  $\langle\widehat{I}^{a_{1}}_{3,\perp}\rangle$  &$0.0081^{+0.0002}_{-0.0002}$&$0.0081^{+0.0002}_{-0.0002}$& $0.0081^{+0.0002}_{-0.0002}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{4,\perp}\rangle$ &$-0.0547^{+0.0017}_{-0.0017}$&$-0.0570^{+0.0015}_{-0.0015}$&  $-0.0556^{+0.0016}_{-0.0016}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{5,\perp}\rangle$&$-0.0190^{+0.0015}_{-0.0015}$&$-0.0013^{+0.0009}_{-0.0009}$& $-0.0027^{+0.0011}_{-0.0011}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{6s,\perp}\rangle$& $0.0037^{+0.0011}_{-0.0011}$& $-0.0073^{+0.0008}_{-0.0008}$&   $0.0051^{+0.0009}_{-0.0009}$\\
 \hline 
 $\langle\widehat{I}^{a_{1}}_{6c,\perp}\rangle$ & $0.0074^{+0.0022}_{-0.0022}$& $-0.0147^{+0.0016}_{-0.0016}$&   $0.0116^{+0.0019}_{-0.0019}$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:28}, but for $q^2 = 4.0 - 5.0$ GeV$^{2}$ bin.}\label{table:32}
\begin{tabular}{ |p{5cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 4.0 - 5.0$} $GeV^{2}$} \\
 \hline
 \textbf{Angular Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1s,\perp}\rangle$ &$0.3418^{+0.0004}_{-0.0004}$& $0.3428^{+0.0004}_{-0.0004}$&  $0.3429^{+0.0005}_{-0.0005}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1c,\perp}\rangle$&$0.0548^{+0.0021}_{-0.0021}$& $0.0510^{+0.0024}_{-0.0024}$& $0.0502^{+0.0023}_{-0.0023}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2s,\perp}\rangle$& $-0.3017^{+0.0016}_{-0.0016}$&  $-0.3034^{+0.0019}_{-0.0019}$&  $-0.3044^{+0.0019}_{-0.0019}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2c,\perp}\rangle$&$0.0182^{+0.0007}_{-0.0007}$& $0.0168^{+0.0008}_{-0.0008}$&  $0.0166^{+0.0008}_{-0.0008}$\\
 \hline
  $\langle\widehat{I}^{a_{1}}_{3,\perp}\rangle$&$0.0109^{+0.0002}_{-0.0002}$&$0.0109^{+0.0002}_{-0.0002}$& $0.0109^{+0.0002}_{-0.0002}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{4,\perp}\rangle$&$-0.0685^{+0.0016}_{-0.0016}$&$-0.0703^{+0.0014}_{-0.0014}$& $-0.0691^{+0.0014}_{-0.0014}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{5,\perp}\rangle$&$-0.0100^{+0.0015}_{-0.0015}$& $-0.0062^{+0.0009}_{-0.0009}$& $-0.0035^{+0.0011}_{-0.0011}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{6s,\perp}\rangle$& $-0.0039^{+0.0014}_{-0.0014}$&  $-0.0133^{+0.0010}_{-0.0010}$&  $-0.0127^{+0.0012}_{-0.0012}$\\
 \hline 
 $\langle\widehat{I}^{a_{1}}_{6c,\perp}\rangle$&   $-0.0078^{+0.0029}_{-0.0029}$&  $-0.0265^{+0.0020}_{-0.0020}$&   $-0.0253^{+0.0024}_{-0.0024}$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:28}, but for $q^2 = 5.0 - 6.0$ GeV$^{2}$ bin.}\label{table:33}
\begin{tabular}{ |p{5cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 5.0 - 6.0$} GeV$^{2}$} \\
 \hline
 \textbf{Angular Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1s,\perp}\rangle$&$0.3411^{+0.0005}_{-0.0005}$& $0.3392^{+0.0005}_{-0.0005}$&  $0.3394^{+0.0005}_{-0.0005}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1c,\perp}\rangle$ &$0.0735^{+0.0026}_{-0.0026}$&$0.0710^{+0.0028}_{-0.0028}$&  $0.0699^{+0.0028}_{-0.0028}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2s,\perp}\rangle$& $-0.2866^{+0.0021}_{-0.0021}$& $-0.2877^{+0.0023}_{-0.0023}$&   $-0.2888^{+0.0023}_{-0.0023}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2c,\perp}\rangle$&$0.0244^{+0.0009}_{-0.0009}$&$0.0235^{+0.0009}_{-0.0009}$& $0.0314^{+0.0009}_{-0.0009}$\\
 \hline
  $\langle\widehat{I}^{a_{1}}_{3,\perp}\rangle$ &$0.0139^{+0.0002}_{-0.0002}$& $0.0140^{+0.0002}_{-0.0002}$&  $0.0140^{+0.0001}_{-0.0001}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{4,\perp}\rangle$&$-0.0800^{+0.0014}_{-0.0014}$& $-0.0814^{+0.0013}_{-0.0013}$& $-0.0805^{+0.0013}_{-0.0013}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{5,\perp}\rangle$&$-0.0030^{+0.0015}_{-0.0015}$& $-0.0100^{+0.0009}_{-0.0009}$& $-0.0083^{+0.0011}_{-0.0011}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{6s,\perp}\rangle$& $-0.0118^{+0.0017}_{-0.0017}$&  $-0.0194^{+0.0012}_{-0.0012}$&   $-0.0197^{+0.0014}_{-0.0014}$\\
 \hline 
 $\langle\widehat{I}^{a_{1}}_{6c,\perp}\rangle$& $-0.0235^{+0.0035}_{-0.0035}$&  $-0.0387^{+0.0024}_{-0.0024}$&   $-0.0395^{+0.0028}_{-0.0028}$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:28}, but for $q^2 = 6.0 - 7.0$ GeV$^{2}$ bin.}\label{table:34}
\begin{tabular}{ |p{5cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 6.0 - 7.0$} GeV$^{2}$} \\
 \hline
 \textbf{Angular Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1s,\perp}\rangle$&$0.3348^{+0.0005}_{-0.0005}$& $0.3354^{+0.0005}_{-0.0005}$&  $0.3355^{+0.0005}_{-0.0005}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1c,\perp}\rangle$&$0.0943^{+0.0029}_{-0.0029}$& $0.0926^{+0.0031}_{-0.0031}$& $0.0699^{+0.0028}_{-0.0028}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2s,\perp}\rangle$& $-0.2698^{+0.0023}_{-0.0023}$& $-0.2703^{+0.0025}_{-0.0025}$&  $-0.2716^{+0.0025}_{-0.0025}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2c,\perp}\rangle$&$0.0313^{+0.0010}_{-0.0010}$&$0.0306^{+0.0010}_{-0.0010}$&  $0.0302^{+0.0010}_{-0.0010}$\\
 \hline
  $\langle\widehat{I}^{a_{1}}_{3,\perp}\rangle$ &$0.0173^{+0.0002}_{-0.0002}$&$0.0173^{+0.0002}_{-0.0002}$&$0.0174^{+0.0002}_{-0.0002}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{4,\perp}\rangle$&$-0.0896^{+0.0012}_{-0.0012}$&$-0.0907^{+0.0011}_{-0.0011}$& $-0.0174^{+0.0001}_{-0.0013}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{5,\perp}\rangle$&$-0.0026^{+0.0015}_{-0.0015}$&$-0.0130^{+0.0008}_{-0.0008}$&  $-0.0122^{+0.0011}_{-0.0011}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{6s,\perp}\rangle$& $-0.0198^{+0.0020}_{-0.0020}$&  $-0.0256^{+0.0013}_{-0.0013}$&   $-0.0270^{+0.0016}_{-0.0016}$\\
 \hline 
 $\langle\widehat{I}^{a_{1}}_{6c,\perp}\rangle$   &$-0.0397^{+0.0039}_{-0.0039}$&$-0.0511^{+0.0026}_{-0.0026}$&  $-0.0539^{+0.0031}_{-0.0031}$\\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht!]
\begin{center}
\caption{Same as in Table \ref{table:28}, but for $q^2 = 7.0 - 8.0$ GeV$^{2}$ bin.}\label{table:35}
\begin{tabular}{ |p{5cm}||p{3cm}|p{3cm}|p{3cm}|  }
 \hline
 \multicolumn{4}{|c|}{\textbf{$q^{2}= 7.0 - 8.0$} GeV$^{2}$} \\
 \hline
 \textbf{Angular Observables}& \textbf{SM} &\textbf{$Z^{\prime}$ Scenario 1}&\textbf{$Z^{\prime}$ Scenario 2}\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1s,\perp}\rangle$&$0.3310^{+0.0005}_{-0.001}$& $0.3314^{+0.0006}_{-0.0006}$&  $0.3355^{+0.0005}_{-0.0005}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{1c,\perp}\rangle$&$0.1166^{+0.0031}_{-0.0031}$&$0.1155^{+0.0032}_{-0.0032}$&  $0.1142^{+0.0033}_{-0.0033}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2s,\perp}\rangle$& $-0.2514^{+0.0025}_{-0.0025}$& $-0.2517^{+0.0027}_{-0.0027}$&  $-0.2529^{+0.0025}_{-0.0025}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{2c,\perp}\rangle$&$0.0388^{+0.0010}_{-0.0010}$&$0.0383^{+0.0011}_{-0.0011}$&  $0.03785^{+0.0011}_{-0.0011}$\\
 \hline
  $\langle\widehat{I}^{a_{1}}_{3,\perp}\rangle$&$0.0210^{+0.0002}_{-0.0002}$&$0.0210^{+0.0001}_{-0.0001}$& $0.0211^{+0.0001}_{-0.0001}$\\
 \hline
 $\langle\widehat{I}^{a_{1}}_{4,\perp}\rangle$&$-0.0978^{+0.0010}_{-0.0010}$&$-0.0987^{+0.0009}_{-0.0009}$&  $-0.0982^{+0.0009}_{-0.0009}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{5,\perp}\rangle$&$0.0071^{+0.0015}_{-0.0015}$&$0.0153^{+0.0008}_{-0.0008}$& $0.0152^{+0.0001}_{-0.0001}$\\
 \hline
$\langle\widehat{I}^{a_{1}}_{6s,\perp}\rangle$& $-0.0280^{+0.0021}_{-0.0021}$& $-0.0318^{+0.0014}_{-0.0014}$&   $-0.0343^{+0.0016}_{-0.0016}$\\
 \hline 
 $\langle\widehat{I}^{a_{1}}_{6c,\perp}\rangle$ &$-0.0560^{+0.0043}_{-0.0043}$& $-0.0636^{+0.0027}_{-0.0027}$& $-0.0685^{+0.0033}_{-0.0033}$\\
 \hline
\end{tabular}
